Identified hadron production at high transverse momenta in p+p collisions at sqrt(NN) = 200 GeV in STAR

We report the transverse momentum (pT) distributions for identified charged pions, protons and anti-protons using events triggered by high deposit energy in the Barrel Electro-Magnetic Calorimeter (BEMC) from p + p collisions at psNN = 200 GeV. The spectra are measured around mid-rapidity (|y|<0.5) over the range of 3<pT<15 GeV/c with particle identification (PID) by the relativistic ionization energy loss (rdE/dx) in the Time Projection Chamber (TPC) in the Solenoidal Tracker at RHIC (STAR). The charged pion, proton and anti-proton spectra at high pT are compared with published results from minimum bias triggered events and the Next-Leading-Order perturbative quantum chromodynamic (NLO pQCD) calculations (DSS, KKP and AKK 2008). In addition, we present the particle ratios of pi-/pi+, pbar/p, p/pi+ and pbar/pi- in p + p collisions.

==> (inline-ps-0) <==

%%!PS-Adobe-2.0 EPSF-2.0
%%%CreationDate: Mon Jul 13 16:51:17 1992
%%%DocumentFonts: (atend)
%%%Pages: 0 1
%%%BoundingBox: 72 31 601 342
%%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto 72
31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

